Fans and polytopes in tilting theory I: Foundations

For a finite dimensional algebra $A$ over a field $k$, the 2-term silting complexes of $A$ gives a simplicial complex $\Delta(A)$ called the $g$-simplicial complex. We give tilting theoretic interpretations of the $h$-vectors and Dehn-Sommerville equations of $\Delta(A)$. Using $g$-vectors of 2-term silting complexes, $\Delta(A)$ gives a nonsingular fan $\Sigma(A)$ in the real Grothendieck group $K_0(\mathsf{proj} A)_{\mathbb{R}}$ called the $g$-fan. We give several basic properties of $\Sigma(A)$ including sign-coherence, sign decomposition, idempotent reductions, Jasso reductions, pairwise positivity and a connection with Newton polytopes of $A$-modules. Moreover, $\Sigma(A)$ gives a (possibly infinite and non-convex) polytope $P(A)$ in $K_0(\mathsf{proj} A)_{\mathbb{R}}$ called the $g$-polytope of $A$. We call $A$ $g$-convex if $P(A)$ is convex. In this case, we show that it is a reflexive polytope, and that the dual polytope is given by the 2-term simple minded collections of $A$. There are precisely 7 convex $g$-polyogons up to isomorphism. We give a classification of algebras whose $g$-polytopes are smooth Fano. We study $g$-fans and $g$-polytopes of two important classes of algebras. We show that the $g$-fan of a classical or generalized preprojective algebra is given by the Coxeter fan. It is $g$-convex if and only if it is of type $A$ or $B$, and in this case, its $g$-polytope is the dual polytope of the short root polytope. Moreover we classify Brauer graph algebras which are $g$-convex, and describe their $g$-polytopes as the root polytopes of type $A$ or $C$.

==> (inline-0) <==
\begin{tikzpicture}[baseline=0mm,scale=0.9]
        \node(1) at(0:0) {}; 
        \node(2) at(0:1.25) {}; 
        \node(3) at(0:2.5) {}; 
        \draw (1)--node[above]{$1$}(2) (2)--node[above]{$2$}(3);
        \draw[fill=black] (1)circle(0.5mm);
        \draw[fill=black] (2)circle(0.5mm);
        \draw[fill=black] (3)circle(0.5mm);
    \end{tikzpicture} \hspace{20mm} 
    \begin{tikzpicture}[baseline=0mm]
        \node(2) at(0:1.25) {}; 
        \node(3) at(0:2.5) {}; 
        \draw[fill=black] (2)circle(0.5mm);
        \draw[fill=black] (3)circle(0.5mm);
        \draw (2)--node[above]{$1$}(3);
        \draw (3)..controls(2.7,-0.5)and(3.5,-0.5)..(0:3.5) node[right]{$2$}; 
        \draw (3)..controls(2.7,0.5)and(3.5,0.5)..(0:3.5);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=0mm,scale=0.9]
            \coordinate(0) at(0,0) {};
            \coordinate(1) at(0.7,0) {}; 
            \coordinate(2) at(0,0.7) {}; 
            \coordinate(11) at(-0.7,0) {}; 
            \coordinate(22) at(0,-0.7) {}; 
            \coordinate(3) at(0.7,-0.7) {}; 
            \coordinate(33) at(-0.7,0.7) {}; 
            \node at(0.21,0.21) {$+$};
            \node at(-0.21,-0.21) {$-$};
            \draw[fill=black] (0)circle(0.7mm);

            \draw (0)--(1) (0)--(2) (0)--(11) (0)--(22) (0)--(3) (0)--(33); 
            \draw (1)--(3) (3)--(22) (22)--(11) (11)--(33) (33)--(2) (2)--(1) ;
        \end{tikzpicture} \hspace{15mm}
        \begin{tikzpicture}[baseline=0mm]
            
            \coordinate(0) at(0,0) {};
            \coordinate(1) at(0.7,0) {}; 
            \coordinate(2) at(0,0.7) {}; 
            \coordinate(11) at(-0.7,0) {}; 
            \coordinate(22) at(0,-0.7) {}; 
            \coordinate(3) at(0.7,-0.7) {}; 
            \coordinate(33) at(-0.7,0.7) {}; 
            \coordinate(4) at(1.4,-0.7) {}; 
            \coordinate(44) at(-1.4,0.7) {};  
            \node at(0.21,0.21) {$+$};
            \node at(-0.21,-0.21) {$-$};

            \draw[fill=black] (0)circle(0.7mm);

            \draw (0)--(1) (0)--(2) (0)--(11) (0)--(22) (0)--(3) (0)--(33) (0)--(4) (0)--(44); 
            \draw (4)--(2)--(44)--(22)--(4) ; 
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0mm,scale=0.9]
                \node(1) at(0:0) {}; 
                \node(2) at(0:1.5) {}; 
                \node(3) at(0:3) {}; 
                \node(4) at(0:4.5) {}; 
                \node(v) at(90:0.5) {}; 
                \node(vv) at(-90:0.5) {}; 
                \draw (1)--node[above]{$1$}(2) (2)--node[above]{$2$}(3) (3)--node[above]{$3$}(4);
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \draw[fill=black] (4)circle(0.5mm);
            \end{tikzpicture}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
        \hline
        $[W^{\epsilon}]$ & $(1,0,0)$ & $(0,1,0)$ & $(0,0,1)$ & $(1,-1,0)$ & $(0,1,-1)$ & $(1,-1,1)$ \\
        \hline
        $W^\epsilon$ &
        $
        \begin{tikzpicture}[baseline=0mm]
            \node at(-90:0.35) {}; 
            \node at(90:0.5) {}; 
            
            \node(1) at(0:0) {}; 
            \node(2) at(0:0.7) {}; 
            \node(3) at(0:1.4) {}; 
            \node(4) at(0:2.1) {}; 
            \draw[very thick] (1)--node[above]{$+$}(2);
            \draw[dotted] (2)--(3) (3)--(4);
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \draw[fill=black] (4)circle(0.5mm);
        \end{tikzpicture}
        $
        &
        $
        \begin{tikzpicture}[baseline=0mm]
            \node(1) at(0:0) {}; 
            \node(2) at(0:0.7) {}; 
            \node(3) at(0:1.4) {}; 
            \node(4) at(0:2.1) {}; 
            \draw[very thick] (2)--node[above]{$+$}(3);
            \draw[dotted] (1)--(2) (3)--(4);
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \draw[fill=black] (4)circle(0.5mm);
        \end{tikzpicture}
        $
        &
        $
        \begin{tikzpicture}[baseline=0mm]
            \node(1) at(0:0) {}; 
            \node(2) at(0:0.7) {}; 
            \node(3) at(0:1.4) {}; 
            \node(4) at(0:2.1) {}; 
            \draw[dotted] (1)--(2) (2)--(3);
            \draw[very thick] (3)--node[above]{$+$}(4);
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \draw[fill=black] (4)circle(0.5mm);
        \end{tikzpicture}
        $ 
        & $
        \begin{tikzpicture}[baseline=0mm]
            \node at(-90:0.35) {}; 
            \node at(90:0.5) {}; 
            \node(1) at(0:0) {}; 
            \node(2) at(0:0.7) {}; 
            \node(3) at(0:1.4) {}; 
            \node(4) at(0:2.1) {}; 
            \draw[very thick] (1)--node[above]{$+$}(2) (2)--node[above]{$-$}(3); 
            \draw[dotted] (3)--(4);
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \draw[fill=black] (4)circle(0.5mm); 
        \end{tikzpicture}
        $
        &
        $
        \begin{tikzpicture}[baseline=0mm]
            \node(1) at(0:0) {}; 
            \node(2) at(0:0.7) {}; 
            \node(3) at(0:1.4) {}; 
            \node(4) at(0:2.1) {}; 
            \draw[dotted] (1)--(2); 
            \draw[very thick] (2)--node[above]{$+$}(3) (3)--node[above]{$-$}(4);
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \draw[fill=black] (4)circle(0.5mm);
        \end{tikzpicture}
        $
        &
        $
        \begin{tikzpicture}[baseline=0mm]
            \node(1) at(0:0) {}; 
            \node(2) at(0:0.7) {}; 
            \node(3) at(0:1.4) {}; 
            \node(4) at(0:2.1) {}; 
            \draw[very thick] (1)--node[above]{$+$}(2) (2)--node[above]{$-$}(3) (3)--node[above]{$+$}(4);
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \draw[fill=black] (4)circle(0.5mm);
        \end{tikzpicture}
        $ \\
        \hline 
        & $(-1,0,0)$ & $(0,-1,0)$ & $(0,0,-1)$ & $(-1,1,0)$ & $(0,-1,1)$ & $(-1,1,-1)$ \\ \hline
        &
        $
        \begin{tikzpicture}[baseline=0mm]
            \node at(-90:0.35) {}; 
            \node at(90:0.5) {}; 
            
            \node(1) at(0:0) {}; 
            \node(2) at(0:0.7) {}; 
            \node(3) at(0:1.4) {}; 
            \node(4) at(0:2.1) {}; 
            \draw[very thick] (1)--node[above]{$-$}(2);
            \draw[dotted] (2)--(3) (3)--(4);
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \draw[fill=black] (4)circle(0.5mm);
        \end{tikzpicture}
        $
        &
        $
        \begin{tikzpicture}[baseline=0mm]
            \node(1) at(0:0) {}; 
            \node(2) at(0:0.7) {}; 
            \node(3) at(0:1.4) {}; 
            \node(4) at(0:2.1) {}; 
            \draw[very thick] (2)--node[above]{$-$}(3);
            \draw[dotted] (1)--(2) (3)--(4);
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \draw[fill=black] (4)circle(0.5mm);
        \end{tikzpicture}
        $
        &
        $
        \begin{tikzpicture}[baseline=0mm]
            \node(1) at(0:0) {}; 
            \node(2) at(0:0.7) {}; 
            \node(3) at(0:1.4) {}; 
            \node(4) at(0:2.1) {}; 
            \draw[dotted] (1)--(2) (2)--(3);
            \draw[very thick] (3)--node[above]{$-$}(4);
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \draw[fill=black] (4)circle(0.5mm);
        \end{tikzpicture}
        $ 
        & $
        \begin{tikzpicture}[baseline=0mm]
            \node at(-90:0.35) {}; 
            \node at(90:0.5) {}; 
            
            \node(1) at(0:0) {}; 
            \node(2) at(0:0.7) {}; 
            \node(3) at(0:1.4) {}; 
            \node(4) at(0:2.1) {}; 
            \draw[very thick] (1)--node[above]{$-$}(2) (2)--node[above]{$+$}(3); 
            \draw[dotted] (3)--(4);
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \draw[fill=black] (4)circle(0.5mm); 
        \end{tikzpicture}
        $
        &
        $
        \begin{tikzpicture}[baseline=0mm]
            \node(1) at(0:0) {}; 
            \node(2) at(0:0.7) {}; 
            \node(3) at(0:1.4) {}; 
            \node(4) at(0:2.1) {}; 
            \draw[dotted] (1)--(2); 
            \draw[very thick] (2)--node[above]{$-$}(3) (3)--node[above]{$+$}(4);
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \draw[fill=black] (4)circle(0.5mm);
        \end{tikzpicture}
        $
        &
        $
        \begin{tikzpicture}[baseline=0mm]
            \node(1) at(0:0) {}; 
            \node(2) at(0:0.7) {}; 
            \node(3) at(0:1.4) {}; 
            \node(4) at(0:2.1) {}; 
            \draw[very thick] (1)--node[above]{$-$}(2) (2)--node[above]{$+$}(3) (3)--node[above]{$-$}(4);
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \draw[fill=black] (4)circle(0.5mm);
        \end{tikzpicture}
        $ \\
        \hline
    \end{tabular}
\begin{tikzpicture}[baseline=0mm, scale=1]
            \node(0) at(0:0) {$\bullet$}; 
            \node(x) at(215:1) {}; 
    %            \node(x) at(-5:0.9) {}; 
            \node(-x) at($-1*(x)$) {}; 
            \node(y) at(0:1.2) {}; 
    %           \node(y) at(90:0.7) {}; 
            \node(-y) at($-1*(y)$) {}; 
            \node(z) at(90:1.2) {}; 
    %            \node(z) at(200:1.3) {}; 
            \node(-z) at($-1*(z)$) {}; 
            \draw[gray, <-] ($0.6*(x)$)--($0.6*(-x)$); \draw[gray, <-] ($0.6*(y)$)--($0.6*(-y)$); \draw[gray, <-] ($0.6*(z)$)--($0.6*(-z)$);
            %\coordinate(a) at($1*(x) + 0*(y) + 0*(z)$) ; 
            \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$) ; 
            \coordinate(2) at($0*(x) + 1*(y) + 0*(z)$) ; 
            \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$) ;
    
            \coordinate(4) at($-1*(x) + 0*(y) + 0*(z)$) ;  
            \coordinate(5) at($0*(x) + -1*(y) + 0*(z)$) ; 
            \coordinate(6) at($0*(x) + 0*(y) + -1*(z)$) ; 
    
            \coordinate(7) at($0*(x) + 1*(y) + -1*(z)$) ; 
            \coordinate(8) at($1*(x) + -1*(y) + 1*(z)$) ; 
            \coordinate(9) at($-1*(x) + 1*(y) + 0*(z)$) ; 
    
            \coordinate(10) at($1*(x) + -1*(y) + 0*(z)$) ;
            \coordinate(11) at($0*(x) + -1*(y) + 1*(z)$) ;
            \coordinate(12) at($-1*(x) + 1*(y) + -1*(z)$) ;
            
            \draw[thick] (1)--(2) ;
            \draw[] (1)--(3) ;
            \draw[thick] (2)--(3) ;
            \draw[dotted, thick] (4)--(5) ;
            \draw[dotted] (4)--(6) ;
            \draw[dotted, thick] (5)--(6) ;
            \draw[thick] (2)--(7) ;
            \draw[thick] (7)--(1) ;
            \draw[thick] (8)--(3) ;
            \draw[thick] (8)--(1) ;
            \draw[thick] (9)--(2) ;
            \draw[thick] (9)--(3) ;
            \draw[] (1)--(6) ;
            \draw[thick] (7)--(6) ;
            \draw[] (9)--(7) ;
            \draw[thick] (8)--(10) ;
            \draw[thick] (1)--(10) ;
            \draw[thick] (11)--(8) ;
            \draw[thick] (11)--(3) ;
            \draw[dotted] (3)--(4) ;
            \draw[dotted, thick] (9)--(4) ;
            \draw[thick] (10)--(6) ;
            \draw[thick] (12)--(7) ;
            \draw[dotted, thick] (12)--(6) ;
            \draw[thick] (9)--(12) ;
            \draw[dotted] (11)--(10) ;
            \draw[dotted, thick] (11)--(4) ;
            \draw[dotted, thick] (12)--(4) ;
            \draw[dotted, thick] (10)--(5) ;
            \draw[dotted, thick] (11)--(5) ;
    
        \end{tikzpicture}
\begin{tikzpicture}[baseline=0mm,scale=0.9]
            \node(1) at(0:-1) {}; 
            \node(2) at(0:0) {}; 
            \node(3) at(0:1) {}; 
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \node(11) at($(1)+(90:0.075)$) {}; 
            \node(21) at($(2)+(90:0.075)$) {}; 
            \node(31) at($(3)+(90:0.075)$) {};
            \node(111) at($(1)+(-90:0.075)$) {}; 
            \node(211) at($(2)+(-90:0.075)$) {};
            \node(311) at($(3)+(-90:0.075)$) {}; 
            \draw[] (1)--node[above]{$1$}(2); 
            \draw[] (2)--node[above]{$2$}(3);
            \node[above] at($(3)+(1,0)$) {$3$}; 
            \draw (2)..controls(0.5,-1)and(1.75,-1)..(0:1.75) ;
            \draw (2)..controls(0.5,1)and(1.75,1)..(0:1.75) ;
        \end{tikzpicture}
    \] 
    Then 
    $B_{\Gamma_2}\cong k\left[\begin{xy}(0,0)*+{1}="1", (10,0)*+{3}="2", (20,0)*+{2}="3", {"1" \ar@<1mm>^{a} "2"}, {"2" \ar@<1mm>^{c} "1"}, {"2" \ar@<1mm>^{b} "3"}, {"3" \ar@<1mm>^{d} "2"} \end{xy}\right]/\langle ac,db, bdca-cabd\rangle.$
Then $B_{\Gamma_2}=\begin{smallmatrix}1\\ 3\\ 2\\ 3\\ 1\end{smallmatrix}\oplus\begin{smallmatrix}2\\ 3\\ 1\\ 3\\ 2\end{smallmatrix}\oplus\begin{smallmatrix}&3\\ 2&&1\\ 3&&3\\ 1&&2\\ &3\end{smallmatrix}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
            \hline
            $[W^{\epsilon}]$ & $(1,0,0)$ & $(0,1,0)$ & $(0,0,1)$ & $(1,-1,0)$ & $(1,0,-1)$ & $(0,1,-1)$ \\
            \hline
            $W^{\epsilon}$ & 
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                 
                \draw[very thick] (1)--node[above]{$+$}(2); 
                \draw[dotted] (2)--node[above]{}(3);
                \draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {};

                \draw[dotted] (1)--node[above]{}(2); 
                \draw[very thick] (2)--node[above]{$+$}(3);
                
                %\draw[very thick] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                \draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
                %\draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                \node(s) at(1,0) {$+$}; 
                
                \draw[dotted] (1)--node[above]{}(2); 
                %\draw[very thick] (2)--node[above]{}(3);
                
                %\draw[very thick] (1)--node[above]{}(2); 
                \draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
                \draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}        
            $
            & 
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {};

                %\draw[dotted] (1)--node[above]{}(2); 
                \draw[very thick] (2)--node[above]{$-$}(3);
                
                \draw[very thick] (1)--node[above]{$+$}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                \draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
                %\draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[very thick] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                 
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                \node(s) at(1,0) {$-$}; 
                
                %\draw[dotted] (1)--node[above]{}(2); 
                %\draw[very thick] (2)--node[above]{}(3);
                
                \draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(-90:0.1);
                \draw[very thick] (111)--node[above]{$+$}(2a)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                \node(s) at(1,0) {$-$}; 
                
                \draw[dotted] (1)--node[above]{}(2); 
                
                %\draw[very thick] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(90:0.1);
                \draw[very thick] (31)--node[above]{$+$}(2a)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            \\
            \hline
            & $(1,1,-1)$ & $(2,0,-1)$ & $(0,2,-1)$ & $(-1,0,0)$ & $(0,-1,0)$ & $(0,0,-1)$ \\
            \hline
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.1)$) {};
                \node(311) at($(3)+(-90:0.1)$) {}; 
                \node(s) at(1,0) {$-$};

                \coordinate(2a) at(90:0.1);
                \coordinate(2b) at(-90:0.1);
                \draw[very thick] (31)--node[above]{$+$}(2a)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \draw[very thick] (111)--node[above]{$+$}(2b)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                 
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.1)$) {};
                \node(311) at($(3)+(-90:0.1)$) {}; 
                \node(s) at(1,0) {$-$}; 
                
                %\draw[dotted] (1)--node[above]{}(2); 
                %\draw[very thick] (2)--node[above]{}(3);
                
                \draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(-90:0.1);
                \coordinate(2b) at(90:0.1);
                \draw[very thick] (111)--node[below]{$+$}(2a)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (11)--node[above]{$+$}(2b)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.1)$) {};
                \node(311) at($(3)+(-90:0.1)$) {}; 
                \node(s) at(1,0) {$-$};

                \draw[dotted] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(90:0.1);
                \coordinate(2b) at(90:-0.1);
                \draw[very thick] (31)--node[above]{$+$}(2a)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \draw[very thick] (311)--node[below]{$+$}(2b)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            & 
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                 
                \draw[very thick] (1)--node[above]{$-$}(2); 
                \draw[dotted] (2)--node[above]{}(3);
                \draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {};

                \draw[dotted] (1)--node[above]{}(2); 
                \draw[very thick] (2)--node[above]{$-$}(3);
                
                %\draw[very thick] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                \draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
                %\draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                \node(s) at(1,0) {$-$}; 
                
                \draw[dotted] (1)--node[above]{}(2); 
                %\draw[very thick] (2)--node[above]{}(3);
                
                %\draw[very thick] (1)--node[above]{}(2); 
                \draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
                \draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}        $ \\ \hline
            & $(-1,1,0)$ & $(-1,0,1)$ & $(0,-1,1)$ & $(-1,-1,1)$ & $(-2,0,1)$ & $(0,-2,1)$ \\
            \hline
            & $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {};

                %\draw[dotted] (1)--node[above]{}(2); 
                \draw[very thick] (2)--node[above]{$+$}(3);
                
                \draw[very thick] (1)--node[above]{$-$}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                \draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
                %\draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[very thick] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                 
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                \node(s) at(1,0) {$+$}; 
                
                %\draw[dotted] (1)--node[above]{}(2); 
                %\draw[very thick] (2)--node[above]{}(3);
                
                \draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(90:0.1);
                \draw[very thick] (11)--node[above]{$-$}(2a)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(-90:0.1)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                \node(s) at(1,0) {$+$}; 
                
                \draw[dotted] (1)--node[above]{}(2); 
                
                %\draw[very thick] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(-90:0.1);
                \draw[very thick] (31)--node[above]{$-$}(2a)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.1)$) {};
                \node(311) at($(3)+(-90:0.1)$) {}; 
                \node(s) at(1,0) {$+$};

                %\draw[very thick] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(-90:0.1);
                \coordinate(2b) at(90:0.1);
                \draw[very thick] (311)--node[above]{$-$}(2a)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (11)--node[above]{$-$}(2b)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                 
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.1)$) {};
                \node(311) at($(3)+(-90:0.1)$) {}; 
                \node(s) at(1,0) {$+$}; 
                
                %\draw[dotted] (1)--node[above]{}(2); 
                %\draw[very thick] (2)--node[above]{}(3);
                
                \draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(90:-0.1);
                \coordinate(2b) at(90:0.1);
                \draw[very thick] (11)--node[above]{$-$}(2b)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \draw[very thick] (111)--node[below]{$-$}(2a)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(0:-0.7) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(0:0.7) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.1)$) {};
                \node(311) at($(3)+(-90:0.1)$) {}; 
                \node(s) at(1,0) {$+$};

                \draw[dotted] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(-90:0.1);
                \coordinate(2b) at(90:0.1);
                \draw[very thick] (311)--node[below]{$-$}(2a)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (31)--node[above]{$-$}(2b)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            \\ \hline
        \end{tabular}
\begin{tikzpicture}[baseline=0mm,scale=0.9]
            \node(1) at(150:1) {}; 
            \node(2) at(0:0) {}; 
            \node(3) at(-150:1) {}; 
            \draw[fill=black] (1)circle(0.5mm);
            \draw[fill=black] (2)circle(0.5mm);
            \draw[fill=black] (3)circle(0.5mm);
            \node(11) at($(1)+(90:0.075)$) {}; 
            \node(21) at($(2)+(90:0.075)$) {}; 
            \node(31) at($(3)+(90:0.075)$) {};
            \node(111) at($(1)+(-90:0.075)$) {}; 
            \node(211) at($(2)+(-90:0.075)$) {};
            \node(311) at($(3)+(-90:0.075)$) {}; 
            \draw[] (1)--node[above]{$1$}(2); 
            \draw[] (2)--node[below]{$2$}(3);
            \node at($(2)+(2,0)$) {$3$};
            \draw (2)..controls(0.5,-1)and(1.75,-1)..(0:1.75) ;
            \draw (2)..controls(0.5,1)and(1.75,1)..(0:1.75) ;
        \end{tikzpicture}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
            \hline
            $[W^{\epsilon}]$ & $(1,0,0)$ & $(0,1,0)$ & $(0,0,1)$ & $(1,-1,0)$ & $(1,0,-1)$ & $(0,1,-1)$ \\
            \hline
            $W^{\epsilon}$ & 
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                 
                \draw[very thick] (1)--node[above]{$+$}(2); 
                \draw[dotted] (2)--node[above]{}(3);
                \draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {};

                \draw[dotted] (1)--node[above]{}(2); 
                \draw[very thick] (2)--node[below]{$+$}(3);
                
                %\draw[very thick] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                \draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
                %\draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                \node(s) at(1,0) {$+$}; 
                
                \draw[dotted] (1)--node[above]{}(2); 
                %\draw[very thick] (2)--node[above]{}(3);
                
                %\draw[very thick] (1)--node[above]{}(2); 
                \draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
                \draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}        
            $
            & 
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {};

                %\draw[dotted] (1)--node[above]{}(2); 
                \draw[very thick] (2)--node[below]{$-$}(3);
                
                \draw[very thick] (1)--node[above]{$+$}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                \draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
                %\draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[very thick] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                 
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                \node(s) at(1,0) {$-$}; 
                
                %\draw[dotted] (1)--node[above]{}(2); 
                %\draw[very thick] (2)--node[above]{}(3);
                
                \draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(-90:0.1);
                \draw[very thick] (1)--node[above]{$+$}(2a)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                \node(s) at(1,0) {$-$}; 
                
                \draw[dotted] (1)--node[above]{}(2); 
                
                %\draw[very thick] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(90:-0.1);
                \draw[very thick] (3)--node[below]{$+$}(2a)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            \\
            \hline
            & $(1,1,-1)$ & $(2,0,-1)$ & $(0,2,-1)$ & $(-1,0,0)$ & $(0,-1,0)$ & $(0,0,-1)$ \\
            \hline
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};

                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.1)$) {};
                \node(311) at($(3)+(-90:0.1)$) {}; 
                \node(s) at(1,0) {$-$};

                %\draw[very thick] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(90:0.1);
                \coordinate(2b) at(-90:0.1);
                \coordinate(2c) at(0:0);
                
                \draw[very thick] (1)--node[above]{$+$}(2a)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \draw[very thick] (3)--node[below]{$+$}(2b)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                 
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.1)$) {};
                \node(311) at($(3)+(-90:0.1)$) {}; 
                \node(s) at(1,0) {$-$}; 
                
                %\draw[dotted] (1)--node[above]{}(2); 
                %\draw[very thick] (2)--node[above]{}(3);
                
                \draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(-90:0.1);
                \coordinate(2b) at(90:0.1);
                \draw[very thick] (111)--node[below]{$+$}(2a)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (11)--node[above]{$+$}(2b)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};

                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.1)$) {};
                \node(311) at($(3)+(-90:0.1)$) {}; 
                \node(s) at(1,0) {$-$};

                \draw[dotted] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(90:-0.1);
                \coordinate(2b) at(90:0.1);
                \draw[very thick] (31)--node[above]{$+$}(2b)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \draw[very thick] (311)--node[below]{$+$}(2a)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            & 
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                 
                \draw[very thick] (1)--node[above]{$-$}(2); 
                \draw[dotted] (2)--node[above]{}(3);
                \draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {};

                \draw[dotted] (1)--node[above]{}(2); 
                \draw[very thick] (2)--node[below]{$-$}(3);
                
                %\draw[very thick] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                \draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
                %\draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};

                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                \node(s) at(1,0) {$-$}; 
                
                \draw[dotted] (1)--node[above]{}(2); 
                %\draw[very thick] (2)--node[above]{}(3);
                
                %\draw[very thick] (1)--node[above]{}(2); 
                \draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
                \draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}        $ \\ \hline
            & $(-1,1,0)$ & $(-1,0,1)$ & $(0,-1,1)$ & $(-1,-1,1)$ & $(-2,0,1)$ & $(0,-2,1)$ \\
            \hline
            & $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {};

                %\draw[dotted] (1)--node[above]{}(2); 
                \draw[very thick] (2)--node[below]{$+$}(3);
                
                \draw[very thick] (1)--node[above]{$-$}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                \draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
    
                %\draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[very thick] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                 
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.075)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                \node(s) at(1,0) {$+$}; 
                
                %\draw[dotted] (1)--node[above]{}(2); 
                %\draw[very thick] (2)--node[above]{}(3);
                
                \draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(90:0.1);
                \draw[very thick] (1)--node[above]{$-$}(2a)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.075)$) {}; 
                \node(21) at($(2)+(90:0.075)$) {}; 
                \node(31) at($(3)+(-90:0.1)$) {};
                \node(111) at($(1)+(-90:0.075)$) {}; 
                \node(211) at($(2)+(-90:0.075)$) {};
                \node(311) at($(3)+(-90:0.075)$) {}; 
                \node(s) at(1,0) {$+$}; 
                
                \draw[dotted] (1)--node[above]{}(2); 
                
                %\draw[very thick] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(90:0.1);
                \draw[very thick] (3)--node[below]{$-$}(2a)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \draw[very thick] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.1)$) {};
                \node(311) at($(3)+(-90:0.1)$) {}; 
                \node(s) at(1,0) {$+$};

                %\draw[very thick] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(-90:0.1);
                \coordinate(2b) at(90:0.1);
                \coordinate(2) at(0:0);
                
                \draw[very thick] (3)--node[below]{$-$}(2a)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (1)--node[above]{$-$}(2b)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                 
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.1)$) {};
                \node(311) at($(3)+(-90:0.1)$) {}; 
                \node(s) at(1,0) {$+$}; 
                
                %\draw[dotted] (1)--node[above]{}(2); 
                %\draw[very thick] (2)--node[above]{}(3);
                
                \draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(90:-0.1);
                \coordinate(2b) at(90:0.1);
                \draw[very thick] (11)--node[above]{$-$}(2b)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \draw[very thick] (111)--node[below]{$-$}(2a)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;

            \end{tikzpicture}
            $
            &
            $
            \begin{tikzpicture}[baseline=0mm]
                \node(1) at(150:1) {};  
                \node(2) at(0:0) {}; 
                \node(3) at(-150:1) {};
                \draw[fill=black] (1)circle(0.5mm);
                \draw[fill=black] (2)circle(0.5mm);
                \draw[fill=black] (3)circle(0.5mm);
                \node(11) at($(1)+(90:0.1)$) {}; 
                \node(21) at($(2)+(90:0.1)$) {}; 
                \node(31) at($(3)+(90:0.1)$) {};
                \node(111) at($(1)+(-90:0.1)$) {}; 
                \node(211) at($(2)+(-90:0.1)$) {};
                \node(311) at($(3)+(-90:0.1)$) {}; 
                \node(s) at(1,0) {$+$};

                \draw[dotted] (1)--node[above]{}(2); 
                %\draw[dotted] (2)--node[above]{}(3); 
                
                %\draw[dotted] (2)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                %\draw[dotted] (2)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
                \coordinate(2a) at(90:0.1);
                \coordinate(2b) at(90:-0.1);
                
                \draw[very thick] (311)--node[below]{$-$}(2b)..controls(0.1,-0.8)and(1.25,-0.8)..(0:1.25) ;
                \draw[very thick] (31)--node[above]{$-$}(2a)..controls(0.1,0.8)and(1.25,0.8)..(0:1.25) ;
            \end{tikzpicture}
            $
            \\ \hline
        \end{tabular}
\begin{tabular}{ccc}
        \begin{tikzpicture}[baseline=0mm,scale=1]
            \node(0) at(0:0) {$\bullet$}; 
            \node(x) at(215:1) {}; 
%            \node(x) at(-5:1) {}; 
            \node(-x) at($-1*(x)$) {}; 
            \node(y) at(0:1.2) {}; 
%            \node(y) at(90:0.8) {}; 
            \node(-y) at($-1*(y)$) {}; 
            \node(z) at(90:1.2) {}; 
%            \node(z) at(200:1.5) {}; 
            \node(-z) at($-1*(z)$) {}; 
            \draw[gray, <-] ($0.6*(x)$)--($0.6*(-x)$); \draw[gray, <-] ($0.6*(y)$)--($0.6*(-y)$); \draw[gray, <-] ($0.6*(z)$)--($0.6*(-z)$);
            %\coordinate(a) at($1*(x) + 0*(y) + 0*(z)$) ; 

            \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$) ;
            \coordinate(2) at($0*(x) + 1*(y) + 0*(z)$) ;
            \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$) ;
            \coordinate(4) at($-1*(x) + 0*(y) + 0*(z)$) ;
            \coordinate(5) at($0*(x) + -1*(y) + 0*(z)$) ;
            \coordinate(6) at($0*(x) + 0*(y) + -1*(z)$) ;
            \coordinate(7) at($1*(x) + 1*(y) + -1*(z)$) ;
            \coordinate(8) at($0*(x) + -1*(y) + 1*(z)$) ;
            \coordinate(9) at($-1*(x) + 0*(y) + 1*(z)$) ;

            \coordinate(10) at($2*(x) + 0*(y) + -1*(z)$) ;
            \coordinate(11) at($0*(x) + 2*(y) + -1*(z)$) ;
            \coordinate(12) at($1*(x) + -1*(y) + 0*(z)$) ;
            \coordinate(13) at($-1*(x) + 1*(y) + 0*(z)$) ;
            \coordinate(14) at($1*(x) + 0*(y) + -1*(z)$) ;
            \coordinate(15) at($0*(x) + 1*(y) + -1*(z)$) ;
            \coordinate(16) at($0*(x) + -2*(y) + 1*(z)$) ;
            \coordinate(17) at($-1*(x) + -1*(y) + 1*(z)$) ;
            \coordinate(18) at($-2*(x) + 0*(y) + 1*(z)$) ;
            \draw[] (1)-- (2) ;
            \draw[thick] (1)-- (3) ;
            \draw[thick] (2)-- (3) ;
            \draw[dotted] (4)-- (5) ;
            \draw[dotted, thick] (4)-- (6) ;
            \draw[dotted, thick] (5)-- (6) ;
            \draw[] (7)-- (1) ;
            \draw[] (7)-- (2) ;
            \draw[] (8)-- (1) ;
            \draw[thick] (8)-- (3) ;
            \draw[] (9)-- (2) ;
            \draw[thick] (9)-- (3) ;
            \draw[thick] (10)-- (7) ;
            \draw[thick] (10)-- (1) ;
            \draw[thick] (11)-- (7) ;
            \draw[thick] (11)-- (2) ;
            \draw[] (12)-- (8) ;
            \draw[] (12)-- (1) ;
            \draw[] (9)-- (8) ;
            \draw[] (13)-- (9) ;
            \draw[] (13)-- (2) ;
            \draw[dotted, thick] (10)-- (14) ;
            \draw[dotted] (7)-- (14) ;
            \draw[thick] (12)-- (10) ;
            \draw[dotted, thick] (11)-- (15) ;
            \draw[dotted] (7)-- (15) ;
            \draw[thick] (13)-- (11) ;
            \draw[thick] (16)-- (12) ;
            \draw[thick] (16)-- (8) ;
            \draw[] (17)-- (9) ;
            \draw[] (17)-- (8) ;
            \draw[thick] (18)-- (13) ;
            \draw[thick] (18)-- (9) ;
            \draw[dotted] (12)-- (14) ;
            \draw[dotted] (15)-- (14) ;
            \draw[dotted] (13)-- (15) ;
            \draw[dotted] (12)-- (5) ;
            \draw[dotted, thick] (16)-- (5) ;
            \draw[thick] (17)-- (16) ;
            \draw[thick] (18)-- (17) ;
            \draw[dotted] (13)-- (4) ;
            \draw[dotted, thick] (18)-- (4) ;
            \draw[dotted] (14)-- (5) ;
            \draw[dotted, thick] (15)-- (6) ;
            \draw[dotted, thick] (14)-- (6) ;
            \draw[dotted] (15)-- (4) ;
            \draw[dotted] (17)-- (5) ;
            \draw[dotted] (17)-- (4) ;
            
    \end{tikzpicture} 
    &  
    \begin{tikzpicture}[baseline=0mm,scale=1]
            \node(0) at(0:0) {$\bullet$}; 
            \node(x) at(215:1) {}; 
%            \node(x) at(-5:1) {x}; 
            \node(-x) at($-1*(x)$) {}; 
            \node(y) at(0:1.2) {}; 
%            \node(y) at(90:0.8) {y}; 
            \node(-y) at($-1*(y)$) {}; 
            \node(z) at(90:1.2) {}; 
%            \node(z) at(200:1.5) {z}; 
            \node(-z) at($-1*(z)$) {}; 
            \draw[gray, <-] ($0.6*(x)$)--($0.6*(-x)$); \draw[gray, <-] ($0.6*(y)$)--($0.6*(-y)$); \draw[gray, <-] ($0.6*(z)$)--($0.6*(-z)$);
            %\coordinate(a) at($1*(x) + 0*(y) + 0*(z)$) ; 

            \coordinate(1) at($1*(x) + 0*(y) + 0*(z)$) ;
            \coordinate(2) at($0*(x) + 1*(y) + 0*(z)$) ;
            \coordinate(3) at($0*(x) + 0*(y) + 1*(z)$) ;

            \coordinate(4) at($-1*(x) + 0*(y) + 0*(z)$) ;
            \coordinate(5) at($0*(x) + -1*(y) + 0*(z)$) ;
            \coordinate(6) at($0*(x) + 0*(y) + -1*(z)$) ;

            \coordinate(7) at($0*(x) + 2*(y) + -1*(z)$) ;
            \coordinate(8) at($1*(x) + -1*(y) + 0*(z)$) ;
            \coordinate(9) at($-1*(x) + 0*(y) + 1*(z)$) ;

            \coordinate(10) at($1*(x) + 1*(y) + -1*(z)$) ;
            \coordinate(11) at($-1*(x) + 1*(y) + 0*(z)$) ;
            \coordinate(12) at($2*(x) + 0*(y) + -1*(z)$) ;

            \coordinate(13) at($0*(x) + -1*(y) + 1*(z)$) ;
            \coordinate(14) at($-2*(x) + 0*(y) + 1*(z)$) ;
            \coordinate(15) at($0*(x) + 1*(y) + -1*(z)$) ;

            \coordinate(16) at($1*(x) + 0*(y) + -1*(z)$) ;
            \coordinate(17) at($0*(x) + -2*(y) + 1*(z)$) ;
            \coordinate(18) at($-1*(x) + -1*(y) + 1*(z)$) ;

            \draw[] (1)--(2) ;
            \draw[thick] (1)--(3) ;
            \draw[thick] (2)--(3) ;
            \draw[dotted] (4)--(5) ;
            \draw[dotted, thick] (4)--(6) ;
            \draw[dotted, thick] (5)--(6) ;
            \draw[] (7)--(1) ;
            \draw[thick] (7)--(2) ;
            \draw[] (1)--(8) ;
            \draw[] (3)--(8) ;
            \draw[] (9)--(2) ;
            \draw[thick] (9)--(3) ;
            \draw[thick] (10)--(7) ;
            \draw[] (10)--(1) ;
            \draw[thick] (11)--(7) ;
            \draw[] (11)--(2) ;
            \draw[thick] (12)--(1) ;
            \draw[thick] (12)--(8) ;
            \draw[thick] (13)--(3) ;
            \draw[] (13)--(8) ;
            \draw[thick] (14)--(9) ;
            \draw[] (14)--(2) ;
            \draw[] (13)--(9) ;
            \draw[dotted] (10)--(15) ;
            \draw[dotted, thick] (7)--(15) ;
            \draw[thick] (12)--(10) ;
            \draw[dotted] (7)--(4) ;
            \draw[dotted] (11)--(4) ;
            \draw[dotted, thick] (12)--(16) ;
            \draw[dotted] (16)--(8) ;
            \draw[thick] (17)--(13) ;
            \draw[thick] (17)--(8) ;
            \draw[thick] (18)--(14) ;
            \draw[] (18)--(9) ;
            \draw[thick] (11)--(14) ;
            \draw[] (17)--(9) ;
            \draw[dotted] (12)--(15) ;
            \draw[dotted] (15)--(4) ;
            \draw[dotted, thick] (16)--(6) ;
            \draw[dotted] (8)--(6) ;
            \draw[dotted, thick] (17)--(5) ;
            \draw[dotted] (8)--(5) ;
            \draw[dotted] (14)--(5) ;
            \draw[dotted] (18)--(5) ;
            \draw[dotted, thick] (14)--(4) ;
            \draw[thick] (18)--(17) ;
            \draw[dotted] (16)--(15) ;
            \draw[dotted, thick] (15)--(6) ;
    \end{tikzpicture} 
    \\ 
    (c) & (d) 
    \end{tabular}
